Pair Production of Singlet Vector-Like B Quarks in Boosted bZ Final States at a Muon Collider

We investigate the pair production of singlet vector-like bottom quarks at a future $10~\mathrm{TeV}$ muon collider in the boosted $Zb$ final-state topology. The signal process is considered as $\mu^{+}\mu^{-}\to B\bar{B}\to (Zb)(Z\bar{b})$, with one $Z$ boson decaying leptonically and the other hadronically, leading to a final state with an opposite-sign same-flavour dilepton pair, multiple jets, and two $b$-tagged jets. Signal and Standard Model background events are generated at leading order with MadGraph5\_\allowbreak aMC@NLO and subsequently interfaced with \textsc{Pythia}~8 for parton showering and hadronization. Detector effects are simulated with \textsc{Delphes} using a muon-collider detector configuration. A cut-based analysis exploiting boosted kinematics, including hard leading-$b$-jet transverse momentum, small dilepton angular separation, and large hadronic activity, is performed to suppress the dominant $ZZjj$, $ZZb\bar{b}$, and $t\bar{t}$ backgrounds. Statistical sensitivities are evaluated with the Asimov approximation, including both zero and $10\%$ background systematic uncertainty scenarios. For the singlet benchmark $\mathrm{BR}(B\to bZ)=0.25$ and an integrated luminosity of $10~\mathrm{ab}^{-1}$, a $5\sigma$ discovery reach up to $M_B\simeq 4.3~\mathrm{TeV}$ is obtained, reduced slightly to $M_B\simeq 4.2~\mathrm{TeV}$ when systematic effects are included. These results demonstrate that a $10~\mathrm{TeV}$ muon collider provides a powerful and clean environment for probing vector-like $B$ quarks well beyond present LHC limits.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

